On single distribution lattice Boltzmann schemes for the approximation of Navier Stokes equations

In this contribution we study the formal ability of a multi-resolution-times lattice Boltzmann scheme to approximate isothermal and thermal compressible Navier Stokes equations with a single particle distribution. More precisely, we consider a total of 12 classical square lattice Boltzmann schemes with prescribed sets of conserved and nonconserved moments. The question is to determine the algebraic expressions of the equilibrium functions for the nonconserved moments and the relaxation parameters associated to each scheme. We compare the fluid equations and the result of the Taylor expansion method at second order accuracy for bidimensional examples with a maximum of 17 velocities and three-dimensional schemes with at most 33 velocities. In some cases, it is not possible to fit exactly the physical model. For several examples, we adjust the Navier Stokes equations and propose nontrivial expressions for the equilibria.

==> (inline-0) <==
\begin{tabular}{|c|l|c|c|} \hline
& conserved &  $\rho \,,\,\, j_x \,,\,\, j_y \,,\,\, j_z $ & 4  \\  \hline
1 & fit the Euler equations  &  $ \varepsilon \,,\,\,  xx  \,,\,\,  ww \,,\,\, xy   \,,\,\,  yz \,,\,\,  zx $ & 6 \\ \hline 
2 & fit the viscous terms & $ \! q_x  \,,\,\, q_y  \,,\,\, q_z \,,\,\,  x_{yz}  \,,\,\,  y_{zx}   \,,\,\,   z_{xy} \,,\,\, xyz \,,\,\,
r_x  \,,\,\, r_y  \,,\,\, r_z \,,\,\, t_x  \,,\,\, t_y  \,,\,\, t_z \! $ & 13 \\ \hline 
3 & without influence & $ xx_e  \,,\,\,   ww_e  \,,\,\,   xy_e  \,,\,\,  yz_e  \,,\,\,  zx_e  \,,\,\, h \,,\,\,
 xx_h  \,,\,\,   ww_h  \,,\,\,   h_3 \,,\,\,    h_4 $  & 10  \\ \hline 
\end{tabular}
\begin{array} {cccccccccccccccccccccccccccccccccc}   \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.40 cm} \\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\\ \vspace{-.25 cm}
\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptstyle *\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0\!\!&\!\!\scriptscriptstyle 0
\vspace{.25 cm} \end{array}

==> (inline-1) <==
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $j_z $ &  $ v_z $ \\   \hline
$ 4 $ &  $ \varepsilon $ &  $  v_x^2 + v_y^2 + v_z^2 - 2 \, \lambda^2 $ \\  
$ 5 $ &  $ xx $ &  $  2 \, v_x^2 - v_y^2 - v_z^2  $ \\  
$ 6 $ &  $ ww $ &  $  v_y^2 - v_z^2 $ \\  
$ 7 $ &  $ xy $ &  $  v_x \, v_y $ \\   
$ 8 $ &  $ yz $ &  $  v_y \, v_z $ \\  
$ 9 $ &  $ zx $ &  $  v_z \, v_x $ \\   \hline 
$ 10 $ &  $ q_x $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)- 7 \, \lambda^2 ]\, v_x  $ \\  
$ 11 $ &  $ q_y $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)- 7 \, \lambda^2 ]\, v_y  $ \\  
$ 12 $ &  $ q_z $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)- 7 \, \lambda^2 ]\, v_z  $ \\  
$ 13 $ &  $ x_{yz} $ &  $  v_x \, ( v_y^2 - v_z^2 )  $ \\  
$ 14 $ &  $ y_{zx} $ &  $  v_y \, ( v_z^2 - v_x^2 )  $ \\  
$ 15 $ &  $ z_{xy} $ &  $  v_z \, ( v_x^2 - v_y^2 )  $ \\ 
$ 16 $ &  $ xyz  $ &  $   v_x \, v_y \, v_z  $ \\    \hline
$ 17 $ &  $ r_x $ &  $  [ {9\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {39\over2} \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 19 \, \lambda^4 ]\, v_x  $ \\  
$ 18 $ &  $ r_y $ &  $  [ {9\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {39\over2} \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 19 \, \lambda^4 ]\, v_y  $ \\  
$ 19 $ &  $ r_z $ &  $  [ {9\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {39\over2} \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 19 \, \lambda^4 ]\, v_z  $ \\  
$ 20 $ &  $ h $ &  $   {3\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {11\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2) + 4 \,\lambda^4   $ \\  
$ 21 $ &  $ xx_e  $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 5 \,\lambda^2 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 22 $ &  $ ww_e  $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 5 \,\lambda^2 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 23 $ &  $ xy_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_x \, v_y $ \\   
$ 24 $ &  $ yz_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_y \, v_z $ \\  
$ 25 $ &  $ zx_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_z \, v_x $ \\  
$ 26 $ &  $ h_3 $ &  $   {9\over2} \, (v_x^2 + v_y^2 + v_z^2)^3 -  {45\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2)^2 
  + 30 \,\lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^6   $ \\  
\hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $j_z $ &  $ v_z $ \\   \hline
$ 4 $ &  $ \varepsilon $ &  $  11 \, (v_x^2 + v_y^2 + v_z^2)  - 26 \, \lambda^2 $ \\  
$ 5 $ &  $ xx $ &  $  2 \, v_x^2 - v_y^2 - v_z^2  $ \\  
$ 6 $ &  $ ww $ &  $  v_y^2 - v_z^2 $ \\  
$ 7 $ &  $ xy $ &  $  v_x \, v_y $ \\   
$ 8 $ &  $ yz $ &  $  v_y \, v_z $ \\  
$ 9 $ &  $ zx $ &  $  v_z \, v_x $ \\   \hline 
$ 10 $ &  $ q_x $ &  $  [ 13 \, (v_x^2 + v_y^2 + v_z^2)- 37 \, \lambda^2 ]\, v_x  $ \\  
$ 11 $ &  $ q_y $ &  $  [ 13 \, (v_x^2 + v_y^2 + v_z^2)- 37 \, \lambda^2 ]\, v_y  $ \\  
$ 12 $ &  $ q_z $ &  $  [ 13 \, (v_x^2 + v_y^2 + v_z^2)- 37 \, \lambda^2 ]\, v_z  $ \\  
$ 13 $ &  $ x_{yz} $ &  $  v_x \, ( v_y^2 - v_z^2 )  $ \\  
$ 14 $ &  $ y_{zx} $ &  $  v_y \, ( v_z^2 - v_x^2 )  $ \\  
$ 15 $ &  $ z_{xy} $ &  $  v_z \, ( v_x^2 - v_y^2 )  $ \\ 
$ 16 $ &  $ xyz  $ &  $   v_x \, v_y \, v_z  $ \\   
$ 17 $ &  $ r_x $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2)^2 - 104 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 125\, \lambda^4 ]\, v_x  $ \\  
$ 18 $ &  $ r_y $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2)^2 - 104 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 125 \, \lambda^4 ]\, v_y  $ \\  
$ 19 $ &  $ r_z $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2)^2 - 104 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 125 \, \lambda^4 ]\, v_z  $ \\  
$ 20 $ &  $ t_x $ &  $  [  {23\over6} \, (v_x^2 + v_y^2 + v_z^2)^3 - {59\over2} \lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^2
    +  {206\over3} \lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 47 \, \lambda^6 ] \, v_x  $ \\  
$ 21 $ &  $ t_y $ &  $   [  {23\over6} \, (v_x^2 + v_y^2 + v_z^2)^3 - {59\over2} \lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^2
    +  {206\over3} \lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 47 \, \lambda^6 ] \, v_y  $ \\  
$ 22 $ &  $ t_z $ &  $   [  {23\over6} \, (v_x^2 + v_y^2 + v_z^2)^3 - {59\over2} \lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^2
    +  {206\over3} \lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 47 \, \lambda^6 ] \, v_z  $ \\   \hline
$ 23 $ &  $ xx_e  $ &  $   [ 19 \, (v_x^2 + v_y^2 + v_z^2) - 69 \,\lambda^2 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 24 $ &  $ ww_e  $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2) - 69 \,\lambda^2 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 25 $ &  $ xy_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_x \, v_y $ \\   
$ 26 $ &  $ yz_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_y \, v_z $ \\  
$ 27 $ &  $ zx_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_z \, v_x $ \\  
$ 28 $ &  $ h $ &  $   {69\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {325\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2) + 152 \,\lambda^4   $ \\  
$ 29 $ &  $ xx_h  $ &  $  [ {137\over24} \, (v_x^2 + v_y^2 + v_z^2)^2 - {249\over8} \,\lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + {401\over12} \,\lambda^4 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 30 $ &  $ ww_h  $ &  $ [ {137\over24} \, (v_x^2 + v_y^2 + v_z^2)^2 - {249\over8} \,\lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + {401\over12} \,\lambda^4 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 31 $ &  $ h_3 $ &  $   {77\over2} \, (v_x^2 + v_y^2 + v_z^2)^3 -  {505\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2)^2 
  + 450 \,\lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 184 \,\lambda^6   $ \\  
$ 32 $ &  $ h_4 $ &  $   {53\over24} \, (v_x^2 + v_y^2 + v_z^2)^4 -  {73\over4}  \,\lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^3
  +  {1147\over24} \,\lambda^4 \,(v_x^2 + v_y^2 + v_z^2)^2     $ \\  
$    $ &  $      $ &  $  -  {167\over4} \,\lambda^6 \, (v_x^2 + v_y^2 + v_z^2) + 6 \,\lambda^8  $ \\  
\hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $j_z $ &  $ v_z $ \\   \hline
$ 4 $ &  $ \varepsilon $ &  $  3 \, (v_x^2 + v_y^2 + v_z^2)  - 8 \, \lambda^2 $ \\  
$ 5 $ &  $ xx $ &  $  2 \, v_x^2 - v_y^2 - v_z^2  $ \\  
$ 6 $ &  $ ww $ &  $  v_y^2 - v_z^2 $ \\  
$ 7 $ &  $ xy $ &  $  v_x \, v_y $ \\   
$ 8 $ &  $ yz $ &  $  v_y \, v_z $ \\  
$ 9 $ &  $ zx $ &  $  v_z \, v_x $ \\   \hline 
$ 10 $ &  $ q_x $ &  $  [ v_x^2 + v_y^2 + v_z^2 - 3 \, \lambda^2 ] \, v_x  $ \\  
$ 11 $ &  $ q_y $ &  $  [ v_x^2 + v_y^2 + v_z^2 - 3 \, \lambda^2 ] \, v_y  $ \\  
$ 12 $ &  $ q_z $ &  $  [ v_x^2 + v_y^2 + v_z^2 - 3 \, \lambda^2 ] \, v_z  $ \\  
$ 13 $ &  $ x_{yz} $ &  $  v_x \, ( v_y^2 - v_z^2 )  $ \\  
$ 14 $ &  $ y_{zx} $ &  $  v_y \, ( v_z^2 - v_x^2 )  $ \\  
$ 15 $ &  $ z_{xy} $ &  $  v_z \, ( v_x^2 - v_y^2 )  $ \\ 
$ 16 $ &  $ xyz  $ &  $   v_x \, v_y \, v_z  $ \\   
$ 17 $ &  $ r_x $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)^2 - 18 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 25 \, \lambda^4 ] \, v_x  $ \\  
$ 18 $ &  $ r_y $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)^2 - 18 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 25 \, \lambda^4 ] \, v_y  $ \\ 
$ 19 $ &  $ r_z $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)^2 - 18 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 25 \, \lambda^4 ] \, v_z  $ \\     \hline 
$ 20 $ &  $ h $ &  $    {3\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {15\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2) + 8 \,\lambda^4   $ \\  
$ 21 $ &  $ xx_e  $ &  $   [  {9\over8} \, (v_x^2 + v_y^2 + v_z^2) -  {17\over4} \,\lambda^2 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 22 $ &  $ ww_e  $ &  $  [ {9\over8} \, (v_x^2 + v_y^2 + v_z^2)  -  {17\over4} \,\lambda^2 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 23 $ &  $ xy_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_x \, v_y $ \\   
$ 24 $ &  $ yz_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_y \, v_z $ \\  
$ 25 $ &  $ zx_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_z \, v_x $ \\  
$ 26 $ &  $ h_3 $ &  $   {9\over8} \, (v_x^2 + v_y^2 + v_z^2)^3 -  {57\over8} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2)^2 
  +  {45\over4} \,\lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 2 \,\lambda^6   $ \\  
\hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $ \varepsilon $ &  $  13 \, (v_x^2 + v_y^2) - 28 \, \lambda^2 $ \\   \hline
$ 4 $ &  $ xx $ &  $  v_x^2 - v_y^2 $ \\  
$ 5 $ &  $ xy $ &  $  v_x \, v_y $ \\  
$ 6 $ &  $ q_x $ &  $  (v_x^2 + v_y^2 - 3  \, \lambda^2 )\, v_x  $ \\  
$ 7 $ &  $ q_y $ &  $  (v_x^2 + v_y^2 - 3  \, \lambda^2 )\, v_y  $ \\   \hline 
$ 8 $ &  $ r_x $ &  $  [ {35\over12} \, (v_x^2 + v_y^2)^2 - {63\over4} \,\lambda^2\,(v_x^2 + v_y^2) + {101\over6}\,\lambda^4 ] \, v_x  $ \\  
$ 9 $ &  $ r_y $ &  $  [ {35\over12} \, (v_x^2 + v_y^2)^2 - {63\over4} \,\lambda^2\,(v_x^2 + v_y^2) + {101\over6}\,\lambda^4 ] \, v_y  $ \\  
$ 10 $ &  $ h $ &  $   {77\over2} \, (v_x^2 + v_y^2)^2 -  {361\over2} \,\lambda^2\,(v_x^2 + v_y^2) + 140 \,\lambda^4   $ \\  
$ 11 $ &  $ xx_e  $ &  $   [ {17\over12} \, (v_x^2 + v_y^2) -  {65\over12} \,\lambda^2 ] \, (v_x^2 - v_y^2)  $ \\   \hline 
$ 12 $ &  $ h_3 $ &  $   {137\over24} \, (v_x^2 + v_y^2)^3 -  {273\over8} \,\lambda^2 \,(v_x^2 + v_y^2)^2   +  {581\over12} \,\lambda^4 \,(v_x^2 + v_y^2)
                         -12 \,\lambda^6      $ \\  
\hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $ \varepsilon $ &  $  17 \, (v_x^2 + v_y^2) - 60 \, \lambda^2 $ \\   \hline
$ 4 $ &  $ xx $ &  $  v_x^2 - v_y^2 $ \\  
$ 5 $ &  $ xy $ &  $  v_x \, v_y $ \\  
$ 6 $ &  $ q_x $ &  $  [ 3\, (v_x^2 + v_y^2) - 17 \, \lambda^2 ] \, v_x  $ \\  
$ 7 $ &  $ q_y $ &  $  [ 3\, (v_x^2 + v_y^2) - 17 \, \lambda^2 ] \, v_y  $ \\   \hline
$ 8 $ &  $ r_x $ &  $  [ {5\over12} \, (v_x^2 + v_y^2)^2 - {17\over4} \,(v_x^2 + v_y^2)\,\lambda^2 + {47\over6}\,\lambda^4 ] \, v_x  $ \\  
$ 9 $ &  $ r_y $ &  $  [ {5\over12} \, (v_x^2 + v_y^2)^2 - {17\over4} \,(v_x^2 + v_y^2)\,\lambda^2 + {47\over6}\,\lambda^4 ] \, v_y  $ \\  
$ 10 $ &  $ t_x $ &  $  [ {465\over112} \, (v_x^2 + v_y^2)^3 - {2635\over48} \,(v_x^2 + v_y^2)^2 \,\lambda^2 - {1565\over8} \,(v_x^2 + v_y^2) \,\lambda^4
- {7429\over42}\,\lambda^4 ] \, v_x  $ \\  
$ 11 $ &  $ t_y $ &  $  [ {465\over112} \, (v_x^2 + v_y^2)^3 - {2635\over48} \,(v_x^2 + v_y^2)^2 \,\lambda^2 - {1565\over8} \,(v_x^2 + v_y^2) \,\lambda^4
- {7429\over42}\,\lambda^4 ] \, v_y  $ \\  
$ 12 $ &  $ h $ &  $   {109\over2} \, (v_x^2 + v_y^2)^2 -  {969\over2} \,(v_x^2 + v_y^2)\,\lambda^2 + 620 \,\lambda^4   $ \\
$ 13 $ &  $ xx_e  $ &  $  [ {17\over12} \, (v_x^2 + v_y^2) -  {65\over12} \,\lambda^2 ] \, (v_x^2 - v_y^2)  $ \\  
$ 14 $ &  $ xy_e  $ &  $  [ {17\over24} \, (v_x^2 + v_y^2) -  {65\over12} \,\lambda^2 ] \, v_x \, v_y   $ \\   \hline
$ 15 $ &  $ h_3  $ &  $  {18445\over24} \, (v_x^2 + v_y^2)^3 -  {74485\over8}  \, (v_x^2 + v_y^2)^2 \,\lambda^2
                     +  {330361\over12}  \, (v_x^2 + v_y^2)\,\lambda^4 - 16740 \, \lambda^6  $ \\  
$ 16 $ &  $ h_4  $ &  $  {9193\over1344} \, (v_x^2 + v_y^2)^4 -  {6035\over64}  \, (v_x^2 + v_y^2)^3 \,\lambda^2 -  {35425\over96}  \, (v_x^2 + v_y^2)^2 \,\lambda^4 $ \\ 
$    $ &  $      $ &  $  - {24055\over56}  \, (v_x^2 + v_y^2) \,\lambda^6 + 84 \, \lambda^6  $ \\  
  \hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $ \varepsilon $ &  $  17 \, (v_x^2 + v_y^2) - 80 \, \lambda^2 $ \\    \hline
$ 4 $ &  $ xx $ &  $  v_x^2 - v_y^2 $ \\  
$ 5 $ &  $ xy $ &  $  v_x \, v_y $ \\  
$ 6 $ &  $ q_x $ &  $  [ 2 \, (v_x^2 + v_y^2) - 15 \, \lambda^2 ] \, v_x  $ \\  
$ 7 $ &  $ q_y $ &  $  [ 2 \, (v_x^2 + v_y^2) - 15 \, \lambda^2 ] \, v_y  $ \\    \hline
$ 8 $ &  $ r_x $ &  $  [ {125\over84} \, (v_x^2 + v_y^2)^2 - {433\over28} \,(v_x^2 + v_y^2)\,\lambda^2 + {965\over42}\,\lambda^4 ] \, v_x  $ \\  
$ 9 $ &  $ r_y $ &  $  [ {125\over84} \, (v_x^2 + v_y^2)^2 - {433\over28} \,(v_x^2 + v_y^2)\,\lambda^2 + {965\over42}\,\lambda^4 ] \, v_y  $ \\  
$ 10 $ &  $ t_x $ &  $  [ {5\over42} \, (v_x^2 + v_y^2)^3 - {25\over12} \,(v_x^2 + v_y^2)^2 \,\lambda^2 + {125\over12} \,(v_x^2 + v_y^2) \,\lambda^4
- {481\over82}\,\lambda^4 ] \, v_x  $ \\  
$ 11 $ &  $ t_y $ &  $   [ {5\over42} \, (v_x^2 + v_y^2)^3 - {25\over12} \,(v_x^2 + v_y^2)^2 \,\lambda^2 + {125\over12} \,(v_x^2 + v_y^2) \,\lambda^4
- {481\over82}\,\lambda^4 ] \, v_y  $ \\  
$ 12 $ &  $ h $ &  $   {19\over2} \, (v_x^2 + v_y^2)^2 -  {185\over2} \,(v_x^2 + v_y^2)\,\lambda^2 + 100 \,\lambda^4   $ \\
$ 13 $ &  $ xx_e  $ &  $  [ {41\over36} \, (v_x^2 + v_y^2) -  {365\over36} \,\lambda^2 ] \, (v_x^2 - v_y^2)  $ \\  
$ 14 $ &  $ xy_e  $ &  $  [ {17\over24} \, (v_x^2 + v_y^2) -  {65\over12} \,\lambda^2 ] \, v_x \, v_y   $ \\    \hline
$ 15 $ &  $ h_3  $ &  $  {9725\over84} \, (v_x^2 + v_y^2)^3 -  {42625\over28}  \, (v_x^2 + v_y^2)^2 \,\lambda^2
                     +  {205613\over42}  \, (v_x^2 + v_y^2)\,\lambda^4 - 3360 \, \lambda^6  $ \\  
$ 16 $ &  $ h_4  $ &  $  {677\over1008} \, (v_x^2 + v_y^2)^4 -  {3205\over252}  \, (v_x^2 + v_y^2)^3 \,\lambda^2 -  {72025\over1008}  \, (v_x^2 + v_y^2)^2 \,\lambda^4 $ \\ 
$    $ &  $      $ &  $  - {53125\over504}  \, (v_x^2 + v_y^2) \,\lambda^6 + 28 \, \lambda^6  $ \\  
  \hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $ \varepsilon $ &  $  17 \, (v_x^2 + v_y^2) - 52 \, \lambda^2 $ \\  \hline 
$ 4 $ &  $ xx $ &  $  v_x^2 - v_y^2 $ \\  
$ 5 $ &  $ xy $ &  $  v_x \, v_y $ \\  
$ 6 $ &  $ q_x $ &  $  [ 13 \, (v_x^2 + v_y^2) - 15 \, \lambda^2 ] \, v_x  $ \\  
$ 7 $ &  $ q_y $ &  $  [ 13 \, (v_x^2 + v_y^2) - 15 \, \lambda^2 ] \, v_y  $ \\   \hline 
$ 8 $ &  $ r_x $ &  $  [ {57\over4} \, (v_x^2 + v_y^2)^2 - {371\over4} \,(v_x^2 + v_y^2)\,\lambda^2 + {217\over2}\,\lambda^4 ] \, v_x  $ \\  
$ 9 $ &  $ r_y $ &  $  [ {57\over4} \, (v_x^2 + v_y^2)^2 - {371\over4} \,(v_x^2 + v_y^2)\,\lambda^2 + {217\over2}\,\lambda^4 ] \, v_y  $ \\  
$ 10 $ &  $ xy_2  $ &  $ {1\over6} \, v_x \, v_y^2 \, (v_x^2 - v_y^2 ) $ \\   
$ 11 $ &  $ yx_2  $ &  $ {1\over6} \, v_y \, v_x^2 \, (v_x^2 - v_y^2 ) $ \\  
$ 12 $ &  $ h $ &  $    {1\over6} \, (v_x^2 + v_y^2)^2 +   {1543\over2} \, \lambda^2 \,  (v_x^2 + v_y^2)^2 +  684 \, \lambda^4 $ \\
$ 13 $ &  $ xx_e $ &  $   [ {19\over12} \, (v_x^2 + v_y^2) - {91\over12} \,\lambda^2 ] \, (v_x^2 - v_y^2)  $ \\
$ 14 $ &  $ xy_e $ &  $   [ {3\over2} \, (v_x^2 + v_y^2) - 7 \,\lambda^2 ] \, v_x \, v_y    $ \\ \hline 
$ 15 $ &  $ xx_{xy} $ &  $   {1\over6} \, (v_x^2 - v_y^2) \, v_x \, v_y  $ \\  
$ 16 $ &  $ h_3  $ &  $  {313\over20} \, (v_x^2 + v_y^2)^3 -  {2219\over20}  \, (v_x^2 + v_y^2)^2 \,\lambda^2 +  {1733\over10}  \, (v_x^2 + v_y^2) \,\lambda^4
 - 48 \, \lambda^6 $ \\  
  \hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $j_z $ &  $ v_z $ \\   
$ 4 $ &  $ \varepsilon $ &  $  11 \, (v_x^2 + v_y^2 + v_z^2)  - 26 \, \lambda^2 $ \\  \hline
$ 5 $ &  $ xx $ &  $  2 \, v_x^2 - v_y^2 - v_z^2  $ \\  
$ 6 $ &  $ ww $ &  $  v_y^2 - v_z^2 $ \\  
$ 7 $ &  $ xy $ &  $  v_x \, v_y $ \\   
$ 8 $ &  $ yz $ &  $  v_y \, v_z $ \\  
$ 9 $ &  $ zx $ &  $  v_z \, v_x $ \\   
$ 10 $ &  $ q_x $ &  $  [ 13 \, (v_x^2 + v_y^2 + v_z^2)- 37 \, \lambda^2 ]\, v_x  $ \\  
$ 11 $ &  $ q_y $ &  $  [ 13 \, (v_x^2 + v_y^2 + v_z^2)- 37 \, \lambda^2 ]\, v_y  $ \\  
$ 12 $ &  $ q_z $ &  $  [ 13 \, (v_x^2 + v_y^2 + v_z^2)- 37 \, \lambda^2 ]\, v_z  $ \\  \hline 
$ 13 $ &  $ x_{yz} $ &  $  v_x \, ( v_y^2 - v_z^2 )  $ \\  
$ 14 $ &  $ y_{zx} $ &  $  v_y \, ( v_z^2 - v_x^2 )  $ \\  
$ 15 $ &  $ z_{xy} $ &  $  v_z \, ( v_x^2 - v_y^2 )  $ \\ 
$ 16 $ &  $ xyz  $ &  $   v_x \, v_y \, v_z  $ \\   
$ 17 $ &  $ r_x $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2)^2 - 104 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 125\, \lambda^4 ]\, v_x  $ \\  
$ 18 $ &  $ r_y $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2)^2 - 104 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 125 \, \lambda^4 ]\, v_y  $ \\  
$ 19 $ &  $ r_z $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2)^2 - 104 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 125 \, \lambda^4 ]\, v_z  $ \\  
$ 20 $ &  $ t_x $ &  $  [  {23\over6} \, (v_x^2 + v_y^2 + v_z^2)^3 - {59\over2} \lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^2
    +  {206\over3} \lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 47 \, \lambda^6 ] \, v_x  $ \\  
$ 21 $ &  $ t_y $ &  $   [  {23\over6} \, (v_x^2 + v_y^2 + v_z^2)^3 - {59\over2} \lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^2
    +  {206\over3} \lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 47 \, \lambda^6 ] \, v_y  $ \\  
$ 22 $ &  $ t_z $ &  $   [  {23\over6} \, (v_x^2 + v_y^2 + v_z^2)^3 - {59\over2} \lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^2
    +  {206\over3} \lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 47 \, \lambda^6 ] \, v_z  $ \\ 
$ 23 $ &  $ xx_e  $ &  $   [ 19 \, (v_x^2 + v_y^2 + v_z^2) - 69 \,\lambda^2 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 24 $ &  $ ww_e  $ &  $  [ 19 \, (v_x^2 + v_y^2 + v_z^2) - 69 \,\lambda^2 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 25 $ &  $ xy_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_x \, v_y $ \\   
$ 26 $ &  $ yz_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_y \, v_z $ \\  
$ 27 $ &  $ zx_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_z \, v_x $ \\  
$ 28 $ &  $ h $ &  $   {69\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {325\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2) + 152 \,\lambda^4   $ \\    \hline
$ 29 $ &  $ xx_h  $ &  $  [ {137\over24} \, (v_x^2 + v_y^2 + v_z^2)^2 - {249\over8} \,\lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + {401\over12} \,\lambda^4 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 30 $ &  $ ww_h  $ &  $ [ {137\over24} \, (v_x^2 + v_y^2 + v_z^2)^2 - {249\over8} \,\lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + {401\over12} \,\lambda^4 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 31 $ &  $ h_3 $ &  $   {77\over2} \, (v_x^2 + v_y^2 + v_z^2)^3 -  {505\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2)^2 
  + 450 \,\lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 184 \,\lambda^6   $ \\  
$ 32 $ &  $ h_4 $ &  $   {53\over24} \, (v_x^2 + v_y^2 + v_z^2)^4 -  {73\over4}  \,\lambda^2 \, (v_x^2 + v_y^2 + v_z^2)^3
  +  {1147\over24} \,\lambda^4 \,(v_x^2 + v_y^2 + v_z^2)^2     $ \\  
$    $ &  $      $ &  $  -  {167\over4} \,\lambda^6 \, (v_x^2 + v_y^2 + v_z^2) + 6 \,\lambda^8  $ \\  
\hline \end{tabular}
\begin{tabular}{|l|c|c|} \hline
$ k $ &  $m_k$ &  $p_k (v)$ \\  \hline
$ 0 $ &  $\rho$ &  $ 1 $ \\  
$ 1 $ &  $j_x $ &  $ v_x $ \\  
$ 2 $ &  $j_y $ &  $ v_y $ \\  
$ 3 $ &  $j_z $ &  $ v_z $ \\  
$ 4 $ &  $ \varepsilon $ &  $  3 \, (v_x^2 + v_y^2 + v_z^2)  - 8 \, \lambda^2 $ \\   \hline
$ 5 $ &  $ xx $ &  $  2 \, v_x^2 - v_y^2 - v_z^2  $ \\  
$ 6 $ &  $ ww $ &  $  v_y^2 - v_z^2 $ \\  
$ 7 $ &  $ xy $ &  $  v_x \, v_y $ \\   
$ 8 $ &  $ yz $ &  $  v_y \, v_z $ \\  
$ 9 $ &  $ zx $ &  $  v_z \, v_x $ \\  
$ 10 $ &  $ q_x $ &  $  [ v_x^2 + v_y^2 + v_z^2 - 3 \, \lambda^2 ] \, v_x  $ \\  
$ 11 $ &  $ q_y $ &  $  [ v_x^2 + v_y^2 + v_z^2 - 3 \, \lambda^2 ] \, v_y  $ \\  
$ 12 $ &  $ q_z $ &  $  [ v_x^2 + v_y^2 + v_z^2 - 3 \, \lambda^2 ] \, v_z  $ \\   \hline 
$ 13 $ &  $ x_{yz} $ &  $  v_x \, ( v_y^2 - v_z^2 )  $ \\  
$ 14 $ &  $ y_{zx} $ &  $  v_y \, ( v_z^2 - v_x^2 )  $ \\  
$ 15 $ &  $ z_{xy} $ &  $  v_z \, ( v_x^2 - v_y^2 )  $ \\ 
$ 16 $ &  $ xyz  $ &  $   v_x \, v_y \, v_z  $ \\   
$ 17 $ &  $ r_x $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)^2 - 18 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 25 \, \lambda^4 ] \, v_x  $ \\  
$ 18 $ &  $ r_y $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)^2 - 18 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 25 \, \lambda^4 ] \, v_y  $ \\ 
$ 19 $ &  $ r_z $ &  $  [ 3 \, (v_x^2 + v_y^2 + v_z^2)^2 - 18 \, \lambda^2 \, (v_x^2 + v_y^2 + v_z^2) + 25 \, \lambda^4 ] \, v_z  $ \\  
$ 20 $ &  $ h $ &  $    {3\over2} \, (v_x^2 + v_y^2 + v_z^2)^2 -  {15\over2} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2) + 8 \,\lambda^4   $ \\  
$ 21 $ &  $ xx_e  $ &  $   [  {9\over8} \, (v_x^2 + v_y^2 + v_z^2) -  {17\over4} \,\lambda^2 ] \, ( 2 \, v_x^2 - v_y^2 - v_z^2 )  $ \\  
$ 22 $ &  $ ww_e  $ &  $  [ {9\over8} \, (v_x^2 + v_y^2 + v_z^2)  -  {17\over4} \,\lambda^2 ] \, (  v_y^2 - v_z^2  )  $ \\   
$ 23 $ &  $ xy_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_x \, v_y $ \\   
$ 24 $ &  $ yz_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_y \, v_z $ \\  
$ 25 $ &  $ zx_e $ &  $   [ 3 \, (v_x^2 + v_y^2 + v_z^2) - 8 \,\lambda^2 ] \, v_z \, v_x $ \\     \hline 
$ 26 $ &  $ h_3 $ &  $   {9\over8} \, (v_x^2 + v_y^2 + v_z^2)^3 -  {57\over8} \,\lambda^2 \,(v_x^2 + v_y^2 + v_z^2)^2 
  +  {45\over4} \,\lambda^4 \, (v_x^2 + v_y^2 + v_z^2) - 2 \,\lambda^6   $ \\  
\hline \end{tabular}
